Interrelation of a Z(3) Gauge Theory on the Flat Lattices and a Spin-1 BEG Model

The Z(3) gauge model with double plaquette representation of the action on the flat triangular and square lattices is constructed. It is reduced to the spin-1 Blume-Emery-Griffiths (BEG) model. An Ising-type critical line of a second-order phase transition is found.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%            The PostScript file of the figure 1.                     %
%                                                                     %
%                                                                     %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0.000 0.000 612.000 792.000
%%Creator: Mathematica
%%CreationDate:
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		0.000 72 mul def
/Mrmarg		0.000 72 mul def
/Mbmarg		0.000 72 mul def
/Mtmarg		0.000 72 mul def
/Mwidth		8.500 72 mul def
/Mheight	11.000 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def

%MBeginOrig start coordinates in user coordinates
/MBeginOrig { Momatrix concat} bind def

%MEndOrig start coordinates in user coordinates
/MEndOrig { Mgmatrix setmatrix} bind def

/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def
%!
%%Creator: Mathematica
%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% PlotRegion
.05 .96 .1 .96 MPlotRegion
% Scaling calculations
9.9999e-06 0.099999 0.309017 0.026871 [
[(0)] 1e-05 0 0 2 Msboxa
p
/Symbol findfont 12 scalefont setfont
[(+\245)] 1 0 0 2 Msboxa
P
p
/Symbol findfont 12 scalefont setfont
[(-\245)] -0.0125 0 1 0 Msboxa
P
[(0)] -0.0125 .30902 1 0 Msboxa
p
/Symbol findfont 12 scalefont setfont
[(+\245)] -0.0125 .61803 1 0 Msboxa
P
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
1e-05 0 m
1e-05 .00625 L
s
P
[(0)] 1e-05 0 0 2 Mshowa
p
.002 w
1 0 m
1 .00625 L
s
P
p
/Symbol findfont 12 scalefont setfont
[(+\245)] 1 0 0 2 Mshowa
P
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
.00625 0 L
s
P
p
/Symbol findfont 12 scalefont setfont
[(-\245)] -0.0125 0 1 0 Mshowa
P
p
.002 w
0 .30902 m
.00625 .30902 L
s
P
[(0)] -0.0125 .30902 1 0 Mshowa
p
.002 w
0 .61803 m
.00625 .61803 L
s
P
p
/Symbol findfont 12 scalefont setfont
[(+\245)] -0.0125 .61803 1 0 Mshowa
P
p
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
.002 w
1e-05 .61178 m
1e-05 .61803 L
s
P
p
.002 w
0 .61803 m
1 .61803 L
s
P
p
.002 w
.99375 0 m
1 0 L
s
P
p
.002 w
.99375 .30902 m
1 .30902 L
s
P
p
.002 w
1 0 m
1 .61803 L
s
P
P
p
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
p
.004 w
s
.03469 0 m
.03482 .18623 L
s
.03482 .18623 m
.03497 .20487 L
.03512 .21578 L
.03527 .22353 L
.03558 .23447 L
.03588 .24224 L
.03649 .25322 L
.03709 .26103 L
.03831 .27209 L
.03952 .27998 L
.04194 .29121 L
.04437 .29927 L
.04922 .31083 L
.05407 .31923 L
.05892 .3259 L
.06377 .33148 L
.06862 .33631 L
.07347 .34059 L
.07833 .34445 L
.08318 .34798 L
.08803 .35125 L
.09288 .3543 L
.09773 .35717 L
.10258 .35988 L
.10743 .36246 L
.11228 .36493 L
.11713 .3673 L
.12198 .36957 L
.12683 .37178 L
.13169 .37391 L
.13654 .37598 L
.14139 .37799 L
.14624 .37995 L
.15109 .38187 L
.15594 .38374 L
.16079 .38558 L
.16564 .38738 L
.17049 .38915 L
.17534 .39089 L
.18019 .3926 L
.18505 .39429 L
.1899 .39596 L
.19475 .3976 L
.1996 .39922 L
.20445 .40083 L
.2093 .40242 L
.21415 .40399 L
.219 .40554 L
.22385 .40708 L
.2287 .40861 L
Mistroke
.23355 .41013 L
.23841 .41163 L
.24326 .41313 L
.24811 .41461 L
.25296 .41608 L
.25781 .41755 L
.26266 .419 L
.26751 .42045 L
.27236 .42189 L
.27721 .42333 L
.28206 .42475 L
.28691 .42617 L
.29177 .42759 L
.29662 .429 L
.30147 .4304 L
.30632 .4318 L
.31117 .43319 L
.31602 .43458 L
.32087 .43596 L
.32572 .43734 L
.33057 .43872 L
.33542 .44009 L
.34027 .44146 L
.34513 .44283 L
.34998 .44419 L
.35483 .44555 L
.35968 .44691 L
.36453 .44827 L
.36938 .44962 L
.37423 .45097 L
.37908 .45232 L
.38393 .45366 L
.38878 .455 L
.39364 .45635 L
.39849 .45769 L
.40334 .45902 L
.40819 .46036 L
.41304 .46169 L
.41789 .46303 L
.42274 .46436 L
.42759 .46569 L
.43244 .46702 L
.43729 .46835 L
.44214 .46967 L
.447 .471 L
.45185 .47232 L
.4567 .47365 L
.46155 .47497 L
.4664 .47629 L
.47125 .47761 L
Mistroke
.4761 .47893 L
.48095 .48025 L
.4858 .48157 L
.49065 .48289 L
.4955 .4842 L
.50036 .48552 L
.50521 .48683 L
.51006 .48815 L
.51491 .48946 L
.51976 .49078 L
.52461 .49209 L
.52946 .4934 L
.53431 .49472 L
.53916 .49603 L
.54401 .49734 L
.54886 .49865 L
.55372 .49996 L
.55857 .50127 L
.56342 .50258 L
.56827 .50389 L
.57312 .5052 L
.57797 .50651 L
.58282 .50782 L
.58767 .50913 L
.59252 .51044 L
.59737 .51175 L
.60222 .51306 L
.60708 .51436 L
.61193 .51567 L
.61678 .51698 L
.62163 .51829 L
.62648 .51959 L
.63133 .5209 L
.63618 .52221 L
.64103 .52351 L
.64588 .52482 L
.65073 .52613 L
.65558 .52743 L
.66044 .52874 L
.66529 .53005 L
.67014 .53135 L
.67499 .53266 L
.67984 .53396 L
.68469 .53527 L
.68954 .53657 L
.69439 .53788 L
.69924 .53918 L
.70409 .54049 L
.70894 .54179 L
.7138 .5431 L
Mistroke
.71865 .5444 L
.7235 .54571 L
.72835 .54701 L
.7332 .54832 L
.73805 .54962 L
.7429 .55093 L
.74775 .55223 L
.7526 .55354 L
.75745 .55484 L
.7623 .55615 L
.76716 .55745 L
.77201 .55875 L
.77686 .56006 L
.78171 .56136 L
.78656 .56267 L
.79141 .56397 L
.79626 .56528 L
.80111 .56658 L
.80596 .56788 L
.81081 .56919 L
.81567 .57049 L
.82052 .5718 L
.82537 .5731 L
.83022 .5744 L
.83507 .57571 L
.83992 .57701 L
.84477 .57832 L
.84962 .57962 L
.85447 .58092 L
.85932 .58223 L
.86417 .58353 L
.86903 .58484 L
.87388 .58614 L
.87873 .58744 L
.88358 .58875 L
.88843 .59005 L
.89328 .59135 L
.89813 .59266 L
.90298 .59396 L
.90783 .59527 L
.91268 .59657 L
.91753 .59787 L
.92239 .59918 L
.92724 .60048 L
.93209 .60178 L
.93694 .60309 L
.94179 .60439 L
.94664 .60569 L
.95149 .607 L
.95634 .6083 L
Mistroke
.96119 .60961 L
.96604 .61091 L
.97089 .61221 L
.97575 .61352 L
.9806 .61482 L
.98545 .61612 L
.9903 .61743 L
Mfstroke
.99255 .61803 m
.9903 .61743 L
s
s
s
P
P
p
p
.004 w
s
.04561 0 m
.04573 .17993 L
s
.04573 .17993 m
.04588 .19857 L
.04603 .20949 L
.04618 .21724 L
.04648 .22817 L
.04678 .23594 L
.04738 .24692 L
.04798 .25473 L
.04918 .26579 L
.05038 .27368 L
.05278 .2849 L
.05518 .29296 L
.05997 .30451 L
.06477 .3129 L
.06956 .31957 L
.07436 .32514 L
.07916 .32996 L
.08395 .33423 L
.08875 .33808 L
.09354 .34161 L
.09834 .34487 L
.10314 .34791 L
.10793 .35077 L
.11273 .35347 L
.11753 .35604 L
.12232 .3585 L
.12712 .36086 L
.13191 .36313 L
.13671 .36532 L
.14151 .36744 L
.1463 .3695 L
.1511 .3715 L
.15589 .37346 L
.16069 .37536 L
.16549 .37723 L
.17028 .37905 L
.17508 .38085 L
.17987 .3826 L
.18467 .38433 L
.18947 .38604 L
.19426 .38771 L
.19906 .38937 L
.20385 .391 L
.20865 .39261 L
.21345 .39421 L
.21824 .39578 L
.22304 .39734 L
.22783 .39889 L
.23263 .40042 L
.23743 .40193 L
Mistroke
.24222 .40344 L
.24702 .40493 L
.25181 .40641 L
.25661 .40788 L
.26141 .40934 L
.2662 .4108 L
.271 .41224 L
.2758 .41368 L
.28059 .41511 L
.28539 .41653 L
.29018 .41794 L
.29498 .41935 L
.29978 .42075 L
.30457 .42215 L
.30937 .42354 L
.31416 .42492 L
.31896 .4263 L
.32376 .42768 L
.32855 .42905 L
.33335 .43042 L
.33814 .43178 L
.34294 .43314 L
.34774 .4345 L
.35253 .43585 L
.35733 .4372 L
.36212 .43855 L
.36692 .43989 L
.37172 .44123 L
.37651 .44257 L
.38131 .44391 L
.3861 .44524 L
.3909 .44658 L
.3957 .44791 L
.40049 .44923 L
.40529 .45056 L
.41008 .45188 L
.41488 .45321 L
.41968 .45453 L
.42447 .45585 L
.42927 .45716 L
.43407 .45848 L
.43886 .4598 L
.44366 .46111 L
.44845 .46242 L
.45325 .46373 L
.45805 .46505 L
.46284 .46635 L
.46764 .46766 L
.47243 .46897 L
.47723 .47028 L
Mistroke
.48203 .47158 L
.48682 .47289 L
.49162 .47419 L
.49641 .4755 L
.50121 .4768 L
.50601 .4781 L
.5108 .4794 L
.5156 .4807 L
.52039 .482 L
.52519 .4833 L
.52999 .4846 L
.53478 .4859 L
.53958 .4872 L
.54437 .4885 L
.54917 .48979 L
.55397 .49109 L
.55876 .49239 L
.56356 .49368 L
.56835 .49498 L
.57315 .49628 L
.57795 .49757 L
.58274 .49887 L
.58754 .50016 L
.59233 .50145 L
.59713 .50275 L
.60193 .50404 L
.60672 .50534 L
.61152 .50663 L
.61632 .50792 L
.62111 .50922 L
.62591 .51051 L
.6307 .5118 L
.6355 .51309 L
.6403 .51439 L
.64509 .51568 L
.64989 .51697 L
.65468 .51826 L
.65948 .51955 L
.66428 .52084 L
.66907 .52214 L
.67387 .52343 L
.67866 .52472 L
.68346 .52601 L
.68826 .5273 L
.69305 .52859 L
.69785 .52988 L
.70264 .53117 L
.70744 .53246 L
.71224 .53375 L
.71703 .53504 L
Mistroke
.72183 .53633 L
.72662 .53762 L
.73142 .53891 L
.73622 .5402 L
.74101 .54149 L
.74581 .54278 L
.7506 .54407 L
.7554 .54536 L
.7602 .54665 L
.76499 .54794 L
.76979 .54923 L
.77459 .55052 L
.77938 .55181 L
.78418 .5531 L
.78897 .55439 L
.79377 .55568 L
.79857 .55697 L
.80336 .55826 L
.80816 .55955 L
.81295 .56084 L
.81775 .56213 L
.82255 .56342 L
.82734 .56471 L
.83214 .566 L
.83693 .56729 L
.84173 .56857 L
.84653 .56986 L
.85132 .57115 L
.85612 .57244 L
.86091 .57373 L
.86571 .57502 L
.87051 .57631 L
.8753 .5776 L
.8801 .57889 L
.88489 .58018 L
.88969 .58147 L
.89449 .58276 L
.89928 .58404 L
.90408 .58533 L
.90887 .58662 L
.91367 .58791 L
.91847 .5892 L
.92326 .59049 L
.92806 .59178 L
.93286 .59307 L
.93765 .59436 L
.94245 .59564 L
.94724 .59693 L
.95204 .59822 L
.95684 .59951 L
Mistroke
.96163 .6008 L
.96643 .60209 L
.97122 .60338 L
.97602 .60467 L
.98082 .60596 L
.98561 .60724 L
.99041 .60853 L
.9952 .60982 L
1 .61111 L
Mfstroke
P
P
p
[(ordered)] .5 .28215 0 0 Mshowa
[(disordered)] .20001 .52399 0 0 Mshowa
p
/Symbol findfont 14 scalefont setfont
[(b)] .5 -0.03708 0 0 Mshowa
P
[(2g)] .53 -0.05562 0 0 Mshowa
p
/Symbol findfont 14 scalefont setfont
[(b)] -0.1 .30902 0 0 Mshowa
P
[(g)] -0.082 .29048 0 0 Mshowa
[(1)] .06001 .09405 0 0 Mshowa
[(2)] .02001 .09405 0 0 Mshowa
P
P
% End of Graphics
MathPictureEnd


end
showpage
